Degrees of controllability for quantum systems and applications to atomic systems

Precise definitions for different degrees of controllability for quantum systems are given, and necessary and sufficient conditions are discussed. The results are applied to determine the degree of controllability for various atomic systems with degenerate energy levels and transition frequencies.

==> fig1.latex <==
%\setlength{\unitlength}{3158sp}%
\setlength{\unitlength}{2800sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10222,5835)(601,-5086)
\thicklines
\put(6601,239){\line( 1, 0){300}}
\put(5401,239){\line( 1, 0){300}}
\put(6001,239){\line( 1, 0){300}}
\put(6001,-361){\line( 1, 0){300}}
\put(5401,-361){\line( 1, 0){300}}
\put(6601,-361){\line( 1, 0){300}}
\put(4801,239){\line( 1, 0){300}}
\put(7201,239){\line( 1, 0){300}}
\put(6601,-2761){\line( 1, 0){300}}
\put(5401,-2761){\line( 1, 0){300}}
\put(6001,-2761){\line( 1, 0){300}}
\put(6001,-3361){\line( 1, 0){300}}
\put(5401,-3361){\line( 1, 0){300}}
\put(6601,-3361){\line( 1, 0){300}}
\put(4801,-2761){\line( 1, 0){300}}
\put(7201,-2761){\line( 1, 0){300}}
\put(6601,-1261){\line( 1, 0){300}}
\put(5401,-1261){\line( 1, 0){300}}
\put(6001,-1261){\line( 1, 0){300}}
\put(6001,-1861){\line( 1, 0){300}}
\put(5401,-1861){\line( 1, 0){300}}
\put(6601,-1861){\line( 1, 0){300}}
\put(4801,-1261){\line( 1, 0){300}}
\put(7201,-1261){\line( 1, 0){300}}
\put(3901,-1261){\line( 1, 0){300}}
\put(2701,-1261){\line( 1, 0){300}}
\put(3301,-1261){\line( 1, 0){300}}
\put(3301,-1861){\line( 1, 0){300}}
\put(2701,-1861){\line( 1, 0){300}}
\put(3901,-1861){\line( 1, 0){300}}
\put(3451,-1861){\vector( 0,-1){  0}}
\put(3451,-1861){\vector( 0, 1){600}}
\put(4051,-1861){\vector( 0,-1){  0}}
\put(4051,-1861){\vector( 0, 1){600}}
\put(2851,-1261){\vector(-1, 1){  0}}
\put(2851,-1261){\vector( 1,-1){600}}
\put(3451,-1261){\vector(-1, 1){  0}}
\put(3451,-1261){\vector( 1,-1){600}}
\put(2926,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(2776,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(3376,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(3376,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(3976,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(3976,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(1951,-1261){\line( 1, 0){300}}
\put(751,-1261){\line( 1, 0){300}}
\put(1351,-1261){\line( 1, 0){300}}
\put(1351,-1861){\line( 1, 0){300}}
\put(1501,-1861){\vector( 0,-1){  0}}
\put(1501,-1861){\vector( 0, 1){600}}
\put(2101,-1261){\vector( 1, 1){  0}}
\put(2101,-1261){\vector(-1,-1){600}}
\put(901,-1261){\vector(-1, 1){  0}}
\put(901,-1261){\vector( 1,-1){600}}
\put(1426,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(826,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(1426,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(2101,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(3901,-2761){\line( 1, 0){300}}
\put(2701,-2761){\line( 1, 0){300}}
\put(3301,-2761){\line( 1, 0){300}}
\put(3301,-3361){\line( 1, 0){300}}
\put(2701,-3361){\line( 1, 0){300}}
\put(3901,-3361){\line( 1, 0){300}}
\put(2851,-3361){\vector( 0,-1){  0}}
\put(2851,-3361){\vector( 0, 1){600}}
\put(3451,-3361){\vector( 0,-1){  0}}
\put(3451,-3361){\vector( 0, 1){600}}
\put(4051,-3361){\vector( 0,-1){  0}}
\put(4051,-3361){\vector( 0, 1){600}}
\put(2851,-2761){\vector(-1, 1){  0}}
\put(2851,-2761){\vector( 1,-1){600}}
\put(3451,-2761){\vector(-1, 1){  0}}
\put(3451,-2761){\vector( 1,-1){600}}
\put(3451,-2761){\vector( 1, 1){  0}}
\put(3451,-2761){\vector(-1,-1){600}}
\put(4051,-2761){\vector( 1, 1){  0}}
\put(4051,-2761){\vector(-1,-1){600}}
\put(3376,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(3376,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(2776,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(3976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(3976,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(2851,-3586){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(5551,-1861){\vector( 0,-1){  0}}
\put(5551,-1861){\vector( 0, 1){600}}
\put(6151,-1861){\vector( 0,-1){  0}}
\put(6151,-1861){\vector( 0, 1){600}}
\put(6751,-1861){\vector( 0,-1){  0}}
\put(6751,-1861){\vector( 0, 1){600}}
\put(4951,-1261){\vector(-1, 1){  0}}
\put(4951,-1261){\vector( 1,-1){600}}
\put(5551,-1261){\vector(-1, 1){  0}}
\put(5551,-1261){\vector( 1,-1){600}}
\put(6151,-1261){\vector(-1, 1){  0}}
\put(6151,-1261){\vector( 1,-1){600}}
\put(4876,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(5476,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(5476,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(6076,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(6076,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(6676,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(6676,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(7276,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(5551,-361){\vector( 0,-1){  0}}
\put(5551,-361){\vector( 0, 1){600}}
\put(6151,-361){\vector( 0,-1){  0}}
\put(6151,-361){\vector( 0, 1){600}}
\put(6751,-361){\vector( 0,-1){  0}}
\put(6751,-361){\vector( 0, 1){600}}
\put(4876,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(5476,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(5476,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(6076,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(6076,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(6676,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(6676,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(7276,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(9901,-1261){\line( 1, 0){300}}
\put(8701,-1261){\line( 1, 0){300}}
\put(9301,-1261){\line( 1, 0){300}}
\put(9301,-1861){\line( 1, 0){300}}
\put(8701,-1861){\line( 1, 0){300}}
\put(9901,-1861){\line( 1, 0){300}}
\put(8101,-1261){\line( 1, 0){300}}
\put(10501,-1261){\line( 1, 0){300}}
\put(8101,-1861){\line( 1, 0){300}}
\put(10501,-1861){\line( 1, 0){300}}
\put(8251,-1861){\vector( 0,-1){  0}}
\put(8251,-1861){\vector( 0, 1){600}}
\put(8851,-1861){\vector( 0,-1){  0}}
\put(8851,-1861){\vector( 0, 1){600}}
\put(9451,-1861){\vector( 0,-1){  0}}
\put(9451,-1861){\vector( 0, 1){600}}
\put(10051,-1861){\vector( 0,-1){  0}}
\put(10051,-1861){\vector( 0, 1){600}}
\put(10651,-1861){\vector( 0,-1){  0}}
\put(10651,-1861){\vector( 0, 1){600}}
\put(8251,-1261){\vector(-1, 1){  0}}
\put(8251,-1261){\vector( 1,-1){600}}
\put(8851,-1261){\vector(-1, 1){  0}}
\put(8851,-1261){\vector( 1,-1){600}}
\put(9451,-1261){\vector(-1, 1){  0}}
\put(9451,-1261){\vector( 1,-1){600}}
\put(10051,-1261){\vector(-1, 1){  0}}
\put(10051,-1261){\vector( 1,-1){600}}
\put(8176,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(8176,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(8776,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(8776,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(9376,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(9376,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(9976,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(9976,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(10576,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert9\rangle$}}}
\put(10576,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert10\rangle$}}}
\put(9901,239){\line( 1, 0){300}}
\put(8701,239){\line( 1, 0){300}}
\put(9301,239){\line( 1, 0){300}}
\put(9301,-361){\line( 1, 0){300}}
\put(8701,-361){\line( 1, 0){300}}
\put(9901,-361){\line( 1, 0){300}}
\put(8101,239){\line( 1, 0){300}}
\put(10501,239){\line( 1, 0){300}}
\put(8101,-361){\line( 1, 0){300}}
\put(10501,-361){\line( 1, 0){300}}
\put(8251,-361){\vector( 0,-1){  0}}
\put(8251,-361){\vector( 0, 1){600}}
\put(8851,-361){\vector( 0,-1){  0}}
\put(8851,-361){\vector( 0, 1){600}}
\put(9451,-361){\vector( 0,-1){  0}}
\put(9451,-361){\vector( 0, 1){600}}
\put(10051,-361){\vector( 0,-1){  0}}
\put(10051,-361){\vector( 0, 1){600}}
\put(10651,-361){\vector( 0,-1){  0}}
\put(10651,-361){\vector( 0, 1){600}}
\put(8176,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(8176,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(8776,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(8776,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(9376,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(9376,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(9976,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(9976,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(10576,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert9\rangle$}}}
\put(10501,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert10\rangle$}}}
\put(9901,-2761){\line( 1, 0){300}}
\put(8701,-2761){\line( 1, 0){300}}
\put(9301,-2761){\line( 1, 0){300}}
\put(9301,-3361){\line( 1, 0){300}}
\put(8701,-3361){\line( 1, 0){300}}
\put(9901,-3361){\line( 1, 0){300}}
\put(8101,-2761){\line( 1, 0){300}}
\put(10501,-2761){\line( 1, 0){300}}
\put(8101,-3361){\line( 1, 0){300}}
\put(10501,-3361){\line( 1, 0){300}}
\put(8251,-3361){\vector( 0,-1){  0}}
\put(8251,-3361){\vector( 0, 1){600}}
\put(8851,-3361){\vector( 0,-1){  0}}
\put(8851,-3361){\vector( 0, 1){600}}
\put(9451,-3361){\vector( 0,-1){  0}}
\put(9451,-3361){\vector( 0, 1){600}}
\put(10051,-3361){\vector( 0,-1){  0}}
\put(10051,-3361){\vector( 0, 1){600}}
\put(10651,-3361){\vector( 0,-1){  0}}
\put(10651,-3361){\vector( 0, 1){600}}
\put(8251,-2761){\vector(-1, 1){  0}}
\put(8251,-2761){\vector( 1,-1){600}}
\put(8851,-2761){\vector(-1, 1){  0}}
\put(8851,-2761){\vector( 1,-1){600}}
\put(9451,-2761){\vector(-1, 1){  0}}
\put(9451,-2761){\vector( 1,-1){600}}
\put(10051,-2761){\vector(-1, 1){  0}}
\put(10051,-2761){\vector( 1,-1){600}}
\put(8851,-2761){\vector( 1, 1){  0}}
\put(8851,-2761){\vector(-1,-1){600}}
\put(9451,-2761){\vector( 1, 1){  0}}
\put(9451,-2761){\vector(-1,-1){600}}
\put(10051,-2761){\vector( 1, 1){  0}}
\put(10051,-2761){\vector(-1,-1){600}}
\put(10651,-2761){\vector( 1, 1){  0}}
\put(10651,-2761){\vector(-1,-1){600}}
\put(8176,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(8176,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(8776,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(8776,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(9301,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(9376,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(9976,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(9976,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(10576,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert9\rangle$}}}
\put(10501,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert10\rangle$}}}
\put(5551,-3361){\vector( 0,-1){  0}}
\put(5551,-3361){\vector( 0, 1){600}}
\put(6151,-3361){\vector( 0,-1){  0}}
\put(6151,-3361){\vector( 0, 1){600}}
\put(6751,-3361){\vector( 0,-1){  0}}
\put(6751,-3361){\vector( 0, 1){600}}
\put(4951,-2761){\vector(-1, 1){  0}}
\put(4951,-2761){\vector( 1,-1){600}}
\put(5551,-2761){\vector(-1, 1){  0}}
\put(5551,-2761){\vector( 1,-1){600}}
\put(6151,-2761){\vector(-1, 1){  0}}
\put(6151,-2761){\vector( 1,-1){600}}
\put(6151,-2761){\vector( 1, 1){  0}}
\put(6151,-2761){\vector(-1,-1){600}}
\put(6751,-2761){\vector( 1, 1){  0}}
\put(6751,-2761){\vector(-1,-1){600}}
\put(7351,-2761){\vector( 1, 1){  0}}
\put(7351,-2761){\vector(-1,-1){600}}
\put(4876,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(5476,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(5476,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(6076,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(6076,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(6676,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(6676,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(7276,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(3901,-4261){\line( 1, 0){300}}
\put(2701,-4261){\line( 1, 0){300}}
\put(3301,-4261){\line( 1, 0){300}}
\put(3301,-4861){\line( 1, 0){300}}
\put(2701,-4861){\line( 1, 0){300}}
\put(3901,-4861){\line( 1, 0){300}}
\put(2851,-4261){\vector(-1, 1){  0}}
\put(2851,-4261){\vector( 1,-1){600}}
\put(3451,-4261){\vector(-1, 1){  0}}
\put(3451,-4261){\vector( 1,-1){600}}
\put(3451,-4261){\vector( 1, 1){  0}}
\put(3451,-4261){\vector(-1,-1){600}}
\put(4051,-4261){\vector( 1, 1){  0}}
\put(4051,-4261){\vector(-1,-1){600}}
\put(3376,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(3376,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(3976,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(3976,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(2851,-5086){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(2776,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(4951,-4261){\vector(-1, 1){  0}}
\put(4951,-4261){\vector( 1,-1){600}}
\put(5551,-4261){\vector(-1, 1){  0}}
\put(5551,-4261){\vector( 1,-1){600}}
\put(6151,-4261){\vector(-1, 1){  0}}
\put(6151,-4261){\vector( 1,-1){600}}
\put(6151,-4261){\vector( 1, 1){  0}}
\put(6151,-4261){\vector(-1,-1){600}}
\put(6751,-4261){\vector( 1, 1){  0}}
\put(6751,-4261){\vector(-1,-1){600}}
\put(7351,-4261){\vector( 1, 1){  0}}
\put(7351,-4261){\vector(-1,-1){600}}
\put(6601,-4261){\line( 1, 0){300}}
\put(5401,-4261){\line( 1, 0){300}}
\put(6001,-4261){\line( 1, 0){300}}
\put(6001,-4861){\line( 1, 0){300}}
\put(5401,-4861){\line( 1, 0){300}}
\put(6601,-4861){\line( 1, 0){300}}
\put(4801,-4261){\line( 1, 0){300}}
\put(7201,-4261){\line( 1, 0){300}}
\put(4876,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(5476,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(5476,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(6076,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(6076,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(6676,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(6676,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(7276,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(9901,-4261){\line( 1, 0){300}}
\put(8701,-4261){\line( 1, 0){300}}
\put(9301,-4261){\line( 1, 0){300}}
\put(9301,-4861){\line( 1, 0){300}}
\put(8701,-4861){\line( 1, 0){300}}
\put(9901,-4861){\line( 1, 0){300}}
\put(8101,-4261){\line( 1, 0){300}}
\put(10501,-4261){\line( 1, 0){300}}
\put(8101,-4861){\line( 1, 0){300}}
\put(10501,-4861){\line( 1, 0){300}}
\put(8251,-4261){\vector(-1, 1){  0}}
\put(8251,-4261){\vector( 1,-1){600}}
\put(8851,-4261){\vector(-1, 1){  0}}
\put(8851,-4261){\vector( 1,-1){600}}
\put(9451,-4261){\vector(-1, 1){  0}}
\put(9451,-4261){\vector( 1,-1){600}}
\put(10051,-4261){\vector(-1, 1){  0}}
\put(10051,-4261){\vector( 1,-1){600}}
\put(8851,-4261){\vector( 1, 1){  0}}
\put(8851,-4261){\vector(-1,-1){600}}
\put(9451,-4261){\vector( 1, 1){  0}}
\put(9451,-4261){\vector(-1,-1){600}}
\put(10651,-4261){\vector( 1, 1){  0}}
\put(10651,-4261){\vector(-1,-1){600}}
\put(10051,-4261){\vector( 1, 1){  0}}
\put(10051,-4261){\vector(-1,-1){600}}
\put(8176,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(8176,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(8776,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(8776,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(9376,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(9376,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(9901,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert7\rangle$}}}
\put(9976,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert8\rangle$}}}
\put(10576,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert9\rangle$}}}
\put(10501,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert10\rangle$}}}
\put(1351,-361){\line( 1, 0){300}}
\put(1351,239){\line( 1, 0){300}}
\put(1501,-361){\vector( 0,-1){  0}}
\put(1501,-361){\vector( 0, 1){600}}
\put(1501,-586){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(1426,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(3901,239){\line( 1, 0){300}}
\put(2701,239){\line( 1, 0){300}}
\put(3301,239){\line( 1, 0){300}}
\put(3301,-361){\line( 1, 0){300}}
\put(2701,-361){\line( 1, 0){300}}
\put(3901,-361){\line( 1, 0){300}}
\put(2851,-361){\vector( 0,-1){  0}}
\put(2851,-361){\vector( 0, 1){600}}
\put(3451,-361){\vector( 0,-1){  0}}
\put(3451,-361){\vector( 0, 1){600}}
\put(4051,-361){\vector( 0,-1){  0}}
\put(4051,-361){\vector( 0, 1){600}}
\put(2851,-586){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert1\rangle$}}}
\put(2776,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert2\rangle$}}}
\put(3376,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert3\rangle$}}}
\put(3376,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert4\rangle$}}}
\put(3976,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert5\rangle$}}}
\put(3976,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$\vert6\rangle$}}}
\put(2851,-1861){\vector( 0,-1){  0}}
\put(2851,-1861){\vector( 0, 1){600}}
\put(2776,614){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 3a: F=1 / F=1}}}
\put(2776,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 3b: F=1 / F=1}}}
\put(2776,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 3c: F=1 / F=1}}}
\put(2776,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 3d: F=1 / F=1}}}
\put(5476,614){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 4a: F=1 / F=2}}}
\put(8776,614){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 5a: F=2 / F=2}}}
\put(5476,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 4b: F=1 / F=2}}}
\put(5476,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 4c: F=1 / F=2}}}
\put(5476,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 4d: F=1 / F=2}}}
\put(8776,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 5b: F=2 / F=2}}}
\put(8776,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 5c: F=2 / F=2}}}
\put(8776,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 5d: F=2 / F=2}}}
\put(601,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 2: F=0 / F=1}}}
\put(601,614){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 1: F=0 / F=0}}}
\end{picture}


==> fig2.latex <==
\setlength{\unitlength}{2800sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8880,1155)(293,-361)
\thicklines
\put(1126,689){\line( 1, 0){600}}
\put(1126,239){\line( 1, 0){600}}
\put(2026,689){\line( 1, 0){600}}
\put(2026,239){\line( 1, 0){600}}
\put(2926,689){\line( 1, 0){600}}
\put(2926,239){\line( 1, 0){600}}
\put(2326,239){\vector( 0, 1){450}}
\put(601,614){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$P_{3/2}$}}}
\put(601,164){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$P_{3/2}$}}}
\put(1276, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$w_{-1}$}}}
\put(2176, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$w_0$}}}
\put(3076, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$w_{+1}$}}}
\put(2326,-361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}not allowed!}}}
\put(5776,689){\line( 1, 0){600}}
\put(5776,239){\line( 1, 0){600}}
\put(6676,689){\line( 1, 0){600}}
\put(6676,239){\line( 1, 0){600}}
\put(7576,689){\line( 1, 0){600}}
\put(7576,239){\line( 1, 0){600}}
\put(6976,239){\vector( 0, 1){450}}
\put(4876,689){\line( 1, 0){600}}
\put(8551,689){\line( 1, 0){600}}
\put(4426,614){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$D_{5/2}$}}}
\put(4426,239){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$P_{3/2}$}}}
\put(5926, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$w_{-1}$}}}
\put(6826, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$w_0$}}}
\put(7726, 14){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}$w_{+1}$}}}
\put(6976,-361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12}{\rmdefault}{\mddefault}{\updefault}allowed!}}}
\end{picture}


==> fig3.latex <==
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5144,1380)(579,-586)
\thicklines
\put(751,-361){\vector( 0,-1){  0}}
\put(751,-361){\vector( 0, 1){600}}
\put(1951,-361){\vector( 0,-1){  0}}
\put(1951,-361){\vector( 0, 1){600}}
\put(751,239){\vector(-1, 1){  0}}
\put(751,239){\vector( 1,-1){600}}
\put(1351,239){\vector(-1, 1){  0}}
\put(1351,239){\vector( 1,-1){600}}
\put(1351,239){\vector( 1, 1){  0}}
\put(1351,239){\vector(-1,-1){600}}
\put(1951,239){\vector( 1, 1){  0}}
\put(1951,239){\vector(-1,-1){600}}
\put(1801,239){\line( 1, 0){300}}
\put(601,239){\line( 1, 0){300}}
\put(1201,239){\line( 1, 0){300}}
\put(1201,-361){\line( 1, 0){300}}
\put(601,-361){\line( 1, 0){300}}
\put(1801,-361){\line( 1, 0){300}}
\put(1276,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|3\rangle$}}}
\put(1276,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|4\rangle$}}}
\put(676,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|2\rangle$}}}
\put(1876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|5\rangle$}}}
\put(1876,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|6\rangle$}}}
\put(751,-586){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|1\rangle$}}}
\put(3151,-361){\vector( 0,-1){  0}}
\put(3151,-361){\vector( 0, 1){600}}
\put(3751,-361){\vector( 0,-1){  0}}
\put(3751,-361){\vector( 0, 1){600}}
\put(4951,-361){\vector( 0,-1){  0}}
\put(4951,-361){\vector( 0, 1){600}}
\put(5551,-361){\vector( 0,-1){  0}}
\put(5551,-361){\vector( 0, 1){600}}
\put(3151,239){\vector(-1, 1){  0}}
\put(3151,239){\vector( 1,-1){600}}
\put(3751,239){\vector(-1, 1){  0}}
\put(3751,239){\vector( 1,-1){600}}
\put(4351,239){\vector(-1, 1){  0}}
\put(4351,239){\vector( 1,-1){600}}
\put(4951,239){\vector(-1, 1){  0}}
\put(4951,239){\vector( 1,-1){600}}
\put(3751,239){\vector( 1, 1){  0}}
\put(3751,239){\vector(-1,-1){600}}
\put(4351,239){\vector( 1, 1){  0}}
\put(4351,239){\vector(-1,-1){600}}
\put(4951,239){\vector( 1, 1){  0}}
\put(4951,239){\vector(-1,-1){600}}
\put(5551,239){\vector( 1, 1){  0}}
\put(5551,239){\vector(-1,-1){600}}
\put(4801,239){\line( 1, 0){300}}
\put(3601,239){\line( 1, 0){300}}
\put(4201,239){\line( 1, 0){300}}
\put(4201,-361){\line( 1, 0){300}}
\put(3601,-361){\line( 1, 0){300}}
\put(4801,-361){\line( 1, 0){300}}
\put(3001,239){\line( 1, 0){300}}
\put(5401,239){\line( 1, 0){300}}
\put(3001,-361){\line( 1, 0){300}}
\put(5401,-361){\line( 1, 0){300}}
\put(3076,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|1\rangle$}}}
\put(3076,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|2\rangle$}}}
\put(3676,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|3\rangle$}}}
\put(3676,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|4\rangle$}}}
\put(4201,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|5\rangle$}}}
\put(4276,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|6\rangle$}}}
\put(4876,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|7\rangle$}}}
\put(4876,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|8\rangle$}}}
\put(5476,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|9\rangle$}}}
\put(5401,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}$|10\rangle$}}}
\put(1501,614){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 3c(2): F=1 / F=1}}}
\put(4426,614){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\bfdefault}{\updefault}Ex 5c(2): F=2 / F=2}}}
\end{picture}

